Finite Automata with Time-Delay Blocks (Extended Version)

The notion of delays arises naturally in many computational models, such as, in the design of circuits, control systems, and dataflow languages. In this work, we introduce \emph{automata with delay blocks} (ADBs), extending finite state automata with variable time delay blocks, for deferring individual transition output symbols, in a discrete-time setting. We show that the ADB languages strictly subsume the regular languages, and are incomparable in expressive power to the context-free languages. We show that ADBs are closed under union, concatenation and Kleene star, and under intersection with regular languages, but not closed under complementation and intersection with other ADB languages. We show that the emptiness and the membership problems are decidable in polynomial time for ADBs, whereas the universality problem is undecidable. Finally we consider the linear-time model checking problem, i.e., whether the language of an ADB is contained in a regular language, and show that the model checking problem is PSPACE-complete.

==> Figures/concat.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8844,2064)(0,-10)
\put(3319,575){\ellipse{854}{584}}
\put(3319,575){\ellipse{944}{674}}
\put(3319,1430){\ellipse{854}{584}}
\put(3319,1430){\ellipse{944}{674}}
\put(7132,1023){\ellipse{854}{584}}
\put(809,1009){\ellipse{854}{584}}
\dashline{60.000}(8832,12)(8832,2037)(6717,2037)
	(6717,12)(8832,12)
\path(3792,1452)(4422,1317)
\path(4233.424,1296.047)(4422.000,1317.000)(4258.567,1413.383)
\path(4422,1317)(5097,1182)
\path(4908.729,1158.466)(5097.000,1182.000)(4932.262,1276.136)
\path(5052,1182)(5682,1047)
\path(5493.424,1026.047)(5682.000,1047.000)(5518.567,1143.383)
\path(5682,1047)(6132,1047)
\path(5952.000,987.000)(6132.000,1047.000)(5952.000,1107.000)
\path(6132,1047)(6717,1047)
\path(6537.000,987.000)(6717.000,1047.000)(6537.000,1107.000)
\path(3792,552)(4377,642)
\path(4208.217,555.327)(4377.000,642.000)(4189.970,673.932)
\path(4332,642)(4962,777)
\path(4798.567,680.617)(4962.000,777.000)(4773.424,797.953)
\path(4962,777)(5412,912)
\path(5256.832,802.808)(5412.000,912.000)(5222.350,917.747)
\path(5412,912)(5862,912)
\path(5682.000,852.000)(5862.000,912.000)(5682.000,972.000)
\path(5817,912)(6222,912)
\path(6042.000,852.000)(6222.000,912.000)(6042.000,972.000)
\path(6222,912)(6717,912)
\path(6537.000,852.000)(6717.000,912.000)(6537.000,972.000)
\dashline{60.000}(3747,12)(372,12)(372,2037)
	(3747,2037)(3747,12)
\path(12,1002)(372,1002)
\path(192.000,942.000)(372.000,1002.000)(192.000,1062.000)
\put(597,1632){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\A_1$}}}}
\put(8202,1677){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\A_2$}}}}
\put(7077,912){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l^{\A_2}_s$}}}}
\put(687,912){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l^{\A_1}_s$}}}}
\put(3927,1497){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$M \text{ occurences of } \tick$}}}}
\put(3837,237){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$M \text{ occurences of } \tick$}}}}
\end{picture}
}


==> Figures/delaycfg.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7542,2862)(0,-10)
\path(420,1671)(1275,1671)
\path(1155.000,1641.000)(1275.000,1671.000)(1155.000,1701.000)
\path(1230,1671)(1228,1673)(1224,1678)
	(1216,1688)(1204,1701)(1188,1720)
	(1169,1742)(1148,1767)(1125,1795)
	(1102,1823)(1078,1851)(1056,1879)
	(1034,1906)(1015,1931)(996,1955)
	(979,1978)(964,1999)(949,2020)
	(936,2040)(923,2059)(911,2079)
	(900,2098)(889,2118)(878,2139)
	(868,2159)(857,2181)(848,2202)
	(838,2225)(830,2248)(821,2271)
	(814,2295)(807,2318)(802,2342)
	(797,2365)(794,2388)(791,2411)
	(790,2433)(790,2454)(792,2474)
	(794,2494)(798,2513)(803,2530)
	(810,2547)(818,2563)(826,2578)
	(835,2592)(846,2606)(859,2619)
	(872,2632)(887,2645)(904,2657)
	(922,2669)(941,2680)(962,2691)
	(984,2702)(1006,2712)(1030,2721)
	(1055,2730)(1080,2737)(1106,2744)
	(1132,2751)(1159,2756)(1185,2761)
	(1212,2765)(1239,2768)(1266,2770)
	(1293,2772)(1320,2773)(1348,2774)
	(1376,2774)(1405,2773)(1435,2772)
	(1465,2770)(1496,2767)(1527,2763)
	(1559,2758)(1591,2753)(1623,2747)
	(1655,2740)(1686,2732)(1717,2724)
	(1746,2715)(1775,2705)(1803,2695)
	(1829,2684)(1853,2672)(1876,2660)
	(1897,2648)(1917,2635)(1934,2622)
	(1950,2608)(1965,2593)(1977,2580)
	(1988,2565)(1997,2550)(2006,2535)
	(2013,2518)(2019,2501)(2024,2483)
	(2027,2464)(2029,2445)(2030,2425)
	(2030,2405)(2028,2384)(2025,2363)
	(2021,2342)(2015,2321)(2009,2300)
	(2001,2279)(1992,2258)(1982,2237)
	(1971,2217)(1960,2198)(1947,2179)
	(1934,2160)(1920,2141)(1905,2124)
	(1890,2106)(1875,2090)(1859,2074)
	(1842,2058)(1824,2042)(1804,2026)
	(1783,2009)(1760,1992)(1736,1975)
	(1709,1956)(1680,1937)(1650,1917)
	(1617,1896)(1582,1875)(1545,1853)
	(1508,1830)(1469,1808)(1431,1785)
	(1394,1764)(1360,1744)(1328,1726)
	(1300,1710)(1277,1697)(1259,1687)(1230,1671)
\path(1320.577,1755.237)(1230.000,1671.000)(1349.562,1702.702)
\path(1230,1671)(1228,1668)(1223,1663)
	(1214,1653)(1202,1637)(1185,1617)
	(1165,1593)(1142,1565)(1118,1535)
	(1093,1504)(1069,1474)(1046,1443)
	(1025,1415)(1005,1387)(988,1362)
	(972,1338)(959,1315)(947,1294)
	(937,1273)(928,1253)(921,1233)
	(915,1213)(909,1192)(905,1170)
	(902,1147)(900,1124)(899,1100)
	(899,1076)(900,1051)(903,1026)
	(907,1001)(912,976)(919,950)
	(926,925)(934,901)(943,877)
	(953,854)(964,831)(975,809)
	(987,789)(999,768)(1013,748)
	(1025,731)(1038,713)(1052,696)
	(1067,678)(1083,661)(1100,644)
	(1118,627)(1137,610)(1158,594)
	(1179,579)(1201,564)(1223,550)
	(1246,537)(1270,524)(1294,514)
	(1319,504)(1343,495)(1368,488)
	(1393,482)(1419,477)(1444,473)
	(1470,471)(1494,470)(1519,470)
	(1545,470)(1572,472)(1599,475)
	(1627,478)(1656,483)(1685,489)
	(1715,496)(1745,504)(1775,513)
	(1805,523)(1834,534)(1863,545)
	(1891,557)(1917,570)(1943,583)
	(1968,597)(1991,612)(2012,626)
	(2033,641)(2051,657)(2069,672)
	(2085,688)(2100,705)(2114,722)
	(2126,740)(2138,759)(2149,778)
	(2158,798)(2167,818)(2175,840)
	(2181,861)(2187,884)(2191,906)
	(2195,929)(2198,951)(2199,973)
	(2200,996)(2200,1017)(2199,1039)
	(2197,1059)(2195,1079)(2192,1098)
	(2189,1117)(2184,1135)(2180,1152)
	(2175,1168)(2168,1188)(2161,1207)
	(2153,1225)(2144,1243)(2134,1261)
	(2123,1279)(2111,1296)(2098,1314)
	(2084,1330)(2068,1347)(2052,1362)
	(2035,1378)(2017,1392)(1999,1406)
	(1979,1419)(1960,1432)(1939,1444)
	(1919,1455)(1897,1466)(1875,1476)
	(1856,1485)(1836,1493)(1814,1501)
	(1791,1510)(1767,1519)(1740,1527)
	(1712,1537)(1681,1546)(1647,1557)
	(1610,1567)(1572,1578)(1531,1590)
	(1489,1602)(1446,1613)(1404,1625)
	(1364,1636)(1328,1645)(1297,1654)
	(1271,1660)(1230,1671)
\path(1353.675,1668.880)(1230.000,1671.000)(1338.127,1610.929)
\path(1230,1671)(2940,1671)
\path(2820.000,1641.000)(2940.000,1671.000)(2820.000,1701.000)
\path(2895,1671)(2893,1674)(2889,1680)
	(2881,1690)(2870,1706)(2856,1726)
	(2840,1750)(2821,1776)(2802,1804)
	(2784,1832)(2766,1859)(2749,1885)
	(2734,1910)(2720,1933)(2708,1955)
	(2697,1975)(2687,1995)(2678,2015)
	(2670,2034)(2663,2053)(2656,2073)
	(2649,2094)(2643,2114)(2638,2136)
	(2633,2158)(2628,2181)(2625,2204)
	(2622,2228)(2620,2251)(2619,2275)
	(2619,2299)(2620,2322)(2622,2345)
	(2625,2367)(2629,2388)(2633,2409)
	(2639,2428)(2646,2447)(2654,2464)
	(2663,2481)(2671,2496)(2681,2510)
	(2692,2524)(2705,2538)(2718,2551)
	(2733,2564)(2749,2577)(2766,2589)
	(2785,2600)(2805,2611)(2826,2621)
	(2848,2630)(2870,2638)(2894,2646)
	(2918,2652)(2943,2657)(2968,2662)
	(2993,2665)(3018,2667)(3044,2669)
	(3071,2669)(3098,2668)(3123,2667)
	(3149,2665)(3176,2662)(3203,2659)
	(3231,2654)(3261,2649)(3290,2643)
	(3320,2636)(3351,2628)(3381,2619)
	(3412,2610)(3442,2599)(3471,2589)
	(3500,2577)(3527,2565)(3554,2553)
	(3578,2540)(3602,2527)(3623,2513)
	(3643,2500)(3661,2486)(3678,2472)
	(3692,2458)(3705,2443)(3716,2429)
	(3726,2413)(3734,2398)(3740,2381)
	(3745,2364)(3749,2347)(3750,2329)
	(3751,2310)(3749,2291)(3746,2272)
	(3741,2252)(3735,2232)(3727,2213)
	(3718,2193)(3708,2173)(3696,2154)
	(3683,2135)(3670,2117)(3655,2099)
	(3640,2081)(3623,2064)(3606,2048)
	(3589,2032)(3570,2016)(3552,2002)
	(3533,1988)(3514,1974)(3493,1960)
	(3470,1946)(3445,1931)(3419,1916)
	(3390,1901)(3360,1885)(3326,1868)
	(3291,1850)(3253,1832)(3213,1813)
	(3172,1794)(3130,1775)(3089,1757)
	(3049,1739)(3013,1723)(2980,1708)
	(2952,1696)(2930,1686)(2895,1671)
\path(2993.480,1745.845)(2895.000,1671.000)(3017.115,1690.696)
\path(2895,1671)(4110,1671)
\path(3990.000,1641.000)(4110.000,1671.000)(3990.000,1701.000)
\path(4065,1671)(4063,1669)(4058,1665)
	(4050,1658)(4037,1647)(4020,1632)
	(3999,1614)(3975,1592)(3949,1569)
	(3921,1543)(3892,1518)(3865,1492)
	(3838,1467)(3813,1442)(3790,1419)
	(3769,1397)(3750,1377)(3732,1357)
	(3717,1338)(3703,1320)(3690,1302)
	(3679,1285)(3669,1268)(3660,1251)
	(3651,1232)(3643,1213)(3636,1193)
	(3630,1173)(3625,1153)(3621,1132)
	(3618,1110)(3616,1088)(3615,1066)
	(3615,1043)(3616,1021)(3619,998)
	(3622,976)(3627,954)(3633,933)
	(3639,912)(3647,892)(3655,872)
	(3665,854)(3675,836)(3686,818)
	(3698,801)(3710,784)(3724,768)
	(3739,751)(3755,735)(3772,719)
	(3790,703)(3810,688)(3831,672)
	(3853,657)(3876,643)(3900,629)
	(3924,616)(3949,604)(3974,593)
	(4000,582)(4026,573)(4051,565)
	(4077,557)(4102,551)(4127,546)
	(4152,542)(4178,538)(4203,536)
	(4229,535)(4255,534)(4282,534)
	(4310,536)(4338,538)(4366,541)
	(4395,545)(4423,551)(4452,557)
	(4480,564)(4508,571)(4534,580)
	(4560,589)(4585,599)(4608,610)
	(4630,620)(4650,632)(4669,644)
	(4687,656)(4703,668)(4718,681)
	(4732,696)(4746,711)(4758,728)
	(4769,745)(4778,763)(4787,782)
	(4794,802)(4801,822)(4805,844)
	(4809,865)(4812,887)(4813,909)
	(4813,931)(4813,952)(4811,973)
	(4809,994)(4806,1014)(4802,1033)
	(4797,1052)(4793,1071)(4787,1089)
	(4781,1108)(4774,1127)(4767,1145)
	(4759,1164)(4750,1184)(4740,1203)
	(4729,1222)(4717,1242)(4705,1261)
	(4692,1280)(4678,1298)(4664,1316)
	(4649,1333)(4634,1350)(4619,1366)
	(4603,1381)(4586,1396)(4570,1410)
	(4553,1423)(4536,1436)(4519,1447)
	(4501,1459)(4482,1471)(4461,1484)
	(4438,1496)(4413,1509)(4386,1523)
	(4356,1538)(4325,1553)(4291,1569)
	(4257,1585)(4222,1601)(4187,1617)
	(4155,1631)(4127,1644)(4104,1654)(4065,1671)
\path(4186.991,1650.551)(4065.000,1671.000)(4163.016,1595.549)
\path(4020,1716)(4019,1719)(4017,1726)
	(4014,1739)(4010,1757)(4005,1779)
	(3999,1805)(3993,1833)(3987,1861)
	(3982,1889)(3977,1915)(3974,1941)
	(3971,1964)(3968,1987)(3967,2009)
	(3967,2031)(3967,2053)(3968,2076)
	(3969,2095)(3970,2115)(3972,2135)
	(3975,2156)(3978,2178)(3982,2201)
	(3987,2224)(3992,2247)(3999,2272)
	(4005,2296)(4013,2320)(4021,2345)
	(4031,2369)(4040,2392)(4051,2415)
	(4062,2437)(4073,2458)(4085,2478)
	(4098,2497)(4111,2515)(4125,2532)
	(4140,2548)(4154,2563)(4169,2577)
	(4185,2590)(4202,2603)(4219,2615)
	(4238,2627)(4258,2638)(4279,2649)
	(4300,2659)(4323,2668)(4346,2676)
	(4370,2684)(4394,2691)(4419,2697)
	(4444,2702)(4469,2706)(4494,2709)
	(4519,2711)(4544,2713)(4568,2713)
	(4593,2713)(4617,2711)(4641,2709)
	(4665,2706)(4689,2702)(4714,2697)
	(4738,2692)(4763,2685)(4789,2678)
	(4815,2669)(4841,2660)(4867,2650)
	(4893,2639)(4918,2627)(4944,2614)
	(4969,2600)(4993,2586)(5016,2572)
	(5038,2557)(5059,2541)(5079,2526)
	(5097,2510)(5114,2494)(5129,2478)
	(5143,2462)(5155,2446)(5166,2430)
	(5175,2413)(5183,2397)(5189,2380)
	(5195,2363)(5198,2346)(5201,2327)
	(5201,2309)(5201,2290)(5198,2271)
	(5195,2251)(5189,2231)(5182,2211)
	(5173,2191)(5163,2171)(5151,2151)
	(5138,2131)(5123,2112)(5107,2093)
	(5090,2075)(5072,2058)(5052,2041)
	(5032,2024)(5011,2009)(4988,1993)
	(4965,1978)(4945,1967)(4925,1956)
	(4903,1944)(4880,1933)(4855,1922)
	(4829,1911)(4801,1899)(4771,1887)
	(4738,1875)(4703,1863)(4666,1850)
	(4626,1837)(4584,1823)(4539,1809)
	(4493,1795)(4445,1781)(4397,1766)
	(4348,1752)(4301,1738)(4256,1725)
	(4214,1713)(4177,1702)(4145,1693)
	(4118,1686)(4097,1680)(4065,1671)
\path(4172.396,1732.369)(4065.000,1671.000)(4188.640,1674.610)
\path(4155,1671)(5325,1671)
\path(5205.000,1641.000)(5325.000,1671.000)(5205.000,1701.000)
\dottedline{45}(5235,1671)(6495,1671)
\path(6375.000,1641.000)(6495.000,1671.000)(6375.000,1701.000)
\dottedline{45}(5595,1671)(5593,1668)(5590,1661)
	(5584,1650)(5575,1633)(5564,1611)
	(5551,1585)(5536,1556)(5522,1526)
	(5507,1496)(5494,1467)(5481,1439)
	(5470,1413)(5461,1390)(5453,1368)
	(5446,1347)(5440,1328)(5436,1309)
	(5432,1291)(5430,1273)(5428,1256)
	(5428,1238)(5428,1221)(5429,1203)
	(5431,1185)(5434,1167)(5438,1149)
	(5443,1131)(5450,1113)(5457,1095)
	(5466,1078)(5476,1062)(5487,1047)
	(5499,1032)(5511,1019)(5525,1006)
	(5539,995)(5554,984)(5570,975)
	(5588,966)(5606,958)(5625,951)
	(5646,945)(5667,939)(5691,934)
	(5715,931)(5740,928)(5766,926)
	(5793,925)(5820,925)(5847,926)
	(5874,928)(5900,931)(5925,936)
	(5949,941)(5973,947)(5994,954)
	(6015,962)(6034,971)(6053,981)
	(6068,991)(6083,1001)(6097,1013)
	(6110,1026)(6122,1039)(6133,1054)
	(6144,1069)(6154,1085)(6162,1103)
	(6169,1120)(6175,1138)(6180,1157)
	(6184,1175)(6186,1194)(6187,1213)
	(6186,1231)(6185,1249)(6182,1267)
	(6177,1284)(6172,1301)(6165,1317)
	(6158,1333)(6148,1349)(6138,1365)
	(6126,1381)(6112,1397)(6095,1413)
	(6077,1430)(6056,1448)(6032,1467)
	(6006,1487)(5977,1508)(5946,1530)
	(5913,1552)(5880,1574)(5848,1596)
	(5817,1616)(5790,1633)(5768,1647)
	(5751,1658)(5739,1665)(5733,1669)(5730,1671)
\dottedline{45}(5595,1671)(5594,1674)(5591,1681)
	(5586,1693)(5579,1711)(5571,1732)
	(5561,1757)(5551,1784)(5541,1811)
	(5532,1837)(5524,1862)(5516,1885)
	(5510,1907)(5504,1927)(5500,1946)
	(5496,1965)(5493,1983)(5490,2001)
	(5488,2018)(5487,2035)(5486,2052)
	(5485,2070)(5486,2088)(5486,2107)
	(5488,2125)(5490,2144)(5493,2163)
	(5497,2182)(5502,2201)(5507,2219)
	(5514,2236)(5521,2252)(5529,2268)
	(5537,2283)(5547,2296)(5557,2309)
	(5568,2320)(5580,2331)(5594,2342)
	(5610,2352)(5627,2361)(5646,2370)
	(5666,2378)(5687,2384)(5709,2390)
	(5731,2395)(5755,2399)(5778,2402)
	(5801,2404)(5824,2405)(5846,2404)
	(5867,2403)(5887,2401)(5906,2399)
	(5923,2395)(5940,2391)(5953,2387)
	(5965,2382)(5977,2377)(5988,2371)
	(5998,2365)(6008,2358)(6018,2350)
	(6026,2341)(6034,2331)(6041,2321)
	(6047,2310)(6052,2298)(6056,2286)
	(6059,2274)(6060,2260)(6061,2247)
	(6061,2233)(6060,2219)(6058,2204)
	(6054,2189)(6050,2174)(6045,2158)
	(6039,2144)(6033,2128)(6025,2112)
	(6016,2094)(6006,2076)(5995,2056)
	(5981,2034)(5967,2010)(5950,1985)
	(5932,1957)(5912,1928)(5891,1897)
	(5869,1865)(5846,1833)(5824,1802)
	(5803,1772)(5783,1745)(5766,1721)
	(5753,1702)(5742,1688)(5736,1679)
	(5732,1673)(5730,1671)
\path(6495,1671)(7530,1671)
\path(7410.000,1641.000)(7530.000,1671.000)(7410.000,1701.000)
\put(1230,96){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$C_{\alpha}^1$}}}}
\put(2265,2616){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$C_{\alpha}^3$}}}}
\put(3570,96){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$C_{\alpha}^4$}}}}
\put(7440,1221){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p[\beta]$}}}}
\put(15,1401){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p[\alpha]$}}}}
\put(330,2571){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$C_{\alpha}^2$}}}}
\put(5010,2571){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$C_{\alpha}^5$}}}}
\end{picture}
}


==> Figures/delaycfgexample.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8796,2973)(0,-10)
\path(1448,2682)(1943,2682)(1943,2367)
	(1448,2367)(1448,2682)
\path(4418,2817)(4913,2817)(4913,2502)
	(4418,2502)(4418,2817)
\path(7253,2727)(7748,2727)(7748,2412)
	(7253,2412)(7253,2727)
\put(3156,2659){\ellipse{854}{584}}
\put(6150,2615){\ellipse{854}{584}}
\put(6179,654){\ellipse{854}{584}}
\put(8361,1798){\ellipse{854}{584}}
\put(435,1895){\ellipse{854}{584}}
\put(3147,678){\ellipse{854}{584}}
\path(7208,1062)(7703,1062)(7703,747)
	(7208,747)(7208,1062)
\path(4418,792)(4913,792)(4913,477)
	(4418,477)(4418,792)
\path(1448,1197)(1943,1197)(1943,882)
	(1448,882)(1448,1197)
\path(98,2817)(323,2187)
\path(205.955,2336.333)(323.000,2187.000)(318.964,2376.694)
\path(1943,2547)(1946,2548)(1953,2550)
	(1966,2553)(1983,2558)(2005,2563)
	(2031,2570)(2058,2577)(2085,2584)
	(2112,2590)(2138,2596)(2162,2601)
	(2185,2606)(2207,2610)(2227,2614)
	(2247,2617)(2268,2620)(2288,2622)
	(2307,2624)(2326,2626)(2347,2627)
	(2368,2629)(2392,2630)(2417,2631)
	(2445,2632)(2475,2633)(2508,2634)
	(2542,2634)(2578,2635)(2614,2636)
	(2649,2636)(2680,2636)(2707,2637)(2753,2637)
\path(2573.000,2577.000)(2753.000,2637.000)(2573.000,2697.000)
\path(1448,1062)(1445,1063)(1438,1064)
	(1427,1067)(1409,1072)(1387,1078)
	(1361,1085)(1331,1093)(1301,1101)
	(1270,1110)(1240,1119)(1212,1128)
	(1185,1137)(1161,1146)(1137,1155)
	(1116,1164)(1095,1173)(1075,1183)
	(1055,1194)(1036,1204)(1018,1215)
	(999,1226)(981,1239)(962,1252)
	(941,1267)(920,1283)(897,1301)
	(872,1320)(845,1342)(817,1365)
	(788,1390)(758,1415)(727,1441)
	(698,1466)(670,1490)(646,1511)
	(626,1528)(593,1557)
\path(767.817,1483.249)(593.000,1557.000)(688.603,1393.109)
\path(818,2097)(821,2099)(827,2104)
	(837,2113)(852,2125)(871,2140)
	(892,2157)(915,2175)(938,2194)
	(961,2211)(982,2228)(1002,2243)
	(1021,2257)(1038,2270)(1055,2282)
	(1071,2293)(1087,2304)(1103,2314)
	(1119,2325)(1136,2335)(1153,2345)
	(1172,2356)(1193,2368)(1215,2380)
	(1239,2393)(1266,2407)(1294,2422)
	(1323,2438)(1352,2453)(1380,2467)
	(1404,2479)(1423,2489)(1437,2496)
	(1444,2500)(1448,2502)
\path(2753,702)(2749,702)(2741,703)
	(2727,705)(2707,707)(2680,709)
	(2648,713)(2613,716)(2577,720)
	(2541,724)(2506,728)(2473,732)
	(2443,736)(2414,740)(2388,743)
	(2364,747)(2342,750)(2321,754)
	(2300,758)(2281,762)(2261,766)
	(2242,771)(2222,776)(2202,781)
	(2182,787)(2160,793)(2137,800)
	(2112,808)(2086,817)(2059,826)
	(2031,835)(2003,845)(1977,854)
	(1953,862)(1933,870)(1917,875)
	(1907,879)(1901,881)(1898,882)
\path(7748,2502)(7749,2502)(7752,2501)
	(7762,2498)(7777,2493)(7799,2485)
	(7825,2477)(7853,2467)(7881,2456)
	(7908,2446)(7933,2436)(7956,2426)
	(7976,2416)(7994,2406)(8011,2396)
	(8026,2386)(8041,2374)(8053,2364)
	(8065,2352)(8077,2340)(8090,2326)
	(8102,2310)(8116,2292)(8130,2273)
	(8145,2251)(8161,2228)(8177,2203)
	(8192,2179)(8207,2155)(8220,2135)(8243,2097)
\path(8098.466,2219.922)(8243.000,2097.000)(8201.126,2282.058)
\path(7208,747)(7205,745)(7198,741)
	(7188,735)(7173,727)(7157,718)
	(7139,709)(7121,700)(7103,692)
	(7086,685)(7069,679)(7051,674)
	(7033,669)(7013,664)(6998,661)
	(6982,658)(6965,656)(6946,653)
	(6925,650)(6902,647)(6876,643)
	(6847,640)(6817,637)(6783,633)
	(6749,629)(6714,626)(6680,622)
	(6650,619)(6624,616)(6578,612)
\path(6752.126,687.368)(6578.000,612.000)(6762.521,567.819)
\path(4418,612)(4415,612)(4408,612)
	(4396,612)(4379,612)(4355,612)
	(4327,612)(4295,613)(4260,613)
	(4224,613)(4189,613)(4155,614)
	(4123,614)(4092,614)(4064,615)
	(4039,615)(4015,616)(3992,616)
	(3972,617)(3952,618)(3934,619)
	(3916,619)(3894,621)(3873,622)
	(3852,624)(3830,625)(3808,627)
	(3785,630)(3760,632)(3734,635)
	(3707,639)(3679,642)(3651,646)
	(3626,649)(3603,652)(3563,657)
\path(3749.052,694.210)(3563.000,657.000)(3734.168,575.137)
\path(4913,2682)(4916,2682)(4923,2682)
	(4934,2682)(4951,2682)(4974,2682)
	(5000,2682)(5029,2682)(5059,2682)
	(5090,2682)(5119,2682)(5147,2682)
	(5173,2682)(5197,2682)(5220,2682)
	(5241,2682)(5261,2682)(5281,2682)
	(5299,2682)(5318,2682)(5337,2682)
	(5355,2682)(5375,2682)(5395,2682)
	(5416,2682)(5439,2682)(5463,2682)
	(5489,2682)(5517,2682)(5546,2682)
	(5577,2682)(5607,2682)(5636,2682)
	(5662,2682)(5685,2682)(5723,2682)
\path(5543.000,2622.000)(5723.000,2682.000)(5543.000,2742.000)
\path(8243,1557)(8242,1554)(8239,1547)
	(8233,1536)(8225,1519)(8215,1497)
	(8202,1472)(8189,1443)(8174,1414)
	(8159,1384)(8145,1356)(8131,1329)
	(8117,1304)(8105,1282)(8092,1261)
	(8080,1241)(8069,1223)(8057,1206)
	(8045,1190)(8033,1174)(8020,1159)
	(8007,1144)(7993,1129)(7978,1113)
	(7962,1097)(7944,1081)(7924,1063)
	(7903,1044)(7879,1024)(7855,1004)
	(7829,982)(7803,961)(7778,941)
	(7756,923)(7736,908)(7722,897)
	(7711,889)(7706,884)(7703,882)
\path(6578,2637)(6581,2637)(6589,2637)
	(6601,2637)(6620,2637)(6644,2637)
	(6672,2637)(6703,2636)(6736,2636)
	(6768,2636)(6799,2635)(6828,2635)
	(6854,2635)(6879,2634)(6901,2633)
	(6922,2633)(6941,2632)(6958,2631)
	(6975,2630)(6991,2629)(7009,2628)
	(7028,2627)(7046,2625)(7065,2623)
	(7084,2620)(7104,2617)(7126,2614)
	(7148,2610)(7171,2606)(7194,2603)
	(7214,2599)(7231,2596)(7243,2594)
	(7250,2593)(7253,2592)
\path(3563,2682)(3566,2682)(3573,2682)
	(3584,2682)(3602,2682)(3624,2682)
	(3650,2682)(3680,2682)(3710,2682)
	(3741,2682)(3771,2682)(3799,2682)
	(3826,2682)(3850,2682)(3874,2682)
	(3895,2682)(3916,2682)(3936,2682)
	(3956,2682)(3976,2682)(3995,2682)
	(4015,2682)(4036,2682)(4057,2682)
	(4080,2682)(4105,2682)(4132,2682)
	(4160,2682)(4191,2682)(4223,2682)
	(4257,2682)(4290,2682)(4322,2682)
	(4351,2682)(4375,2682)(4394,2682)
	(4407,2682)(4415,2682)(4418,2682)
\path(5768,612)(4913,612)
\path(2753,612)(2751,610)(2745,606)
	(2736,599)(2721,589)(2702,575)
	(2678,557)(2650,537)(2619,514)
	(2586,491)(2552,467)(2519,443)
	(2486,420)(2455,399)(2426,378)
	(2398,360)(2372,342)(2347,326)
	(2324,312)(2302,298)(2281,285)
	(2260,274)(2240,263)(2221,252)
	(2201,242)(2181,232)(2161,223)
	(2140,213)(2118,204)(2096,196)
	(2074,187)(2050,179)(2025,171)
	(2000,163)(1974,156)(1947,149)
	(1919,142)(1891,136)(1862,130)
	(1832,125)(1802,120)(1771,115)
	(1740,111)(1709,107)(1676,103)
	(1644,100)(1610,97)(1576,94)
	(1550,93)(1524,91)(1497,90)
	(1469,88)(1440,87)(1409,85)
	(1376,84)(1342,83)(1306,82)
	(1267,81)(1226,80)(1183,79)
	(1137,79)(1089,78)(1039,77)
	(986,76)(932,76)(876,75)
	(820,75)(763,74)(708,74)
	(654,74)(603,73)(555,73)
	(512,73)(475,72)(443,72)
	(417,72)(398,72)(368,72)
\path(548.000,132.000)(368.000,72.000)(548.000,12.000)
\put(1628,2457){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4598,2592){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(7433,2502){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(368,1827){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_0$}}}}
\put(3428,927){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(3023,2592){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(998,2547){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1313,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\#$}}}}
\put(6038,2547){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\put(8243,1737){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_3$}}}}
\put(6038,567){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_4$}}}}
\put(3068,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_5$}}}}
\put(7928,837){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5093,342){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3833,2727){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6668,2727){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\#$}}}}
\put(7388,837){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(4598,567){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(1628,972){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\end{picture}
}


==> Figures/delaycfgexampletwo.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8615,3874)(0,-10)
\path(1587,3583)(2082,3583)(2082,3268)
	(1587,3268)(1587,3583)
\put(3295,3560){\ellipse{854}{584}}
\put(574,2796){\ellipse{854}{584}}
\put(5957,2777){\ellipse{854}{584}}
\put(3286,1579){\ellipse{854}{584}}
\put(5545,358){\ellipse{854}{584}}
\put(8180,376){\ellipse{854}{584}}
\path(1587,2098)(2082,2098)(2082,1783)
	(1587,1783)(1587,2098)
\path(4422,2143)(4917,2143)(4917,1828)
	(4422,1828)(4422,2143)
\path(4512,3538)(5007,3538)(5007,3223)
	(4512,3223)(4512,3538)
\path(4017,1108)(4512,1108)(4512,793)
	(4017,793)(4017,1108)
\path(6582,523)(7077,523)(7077,208)
	(6582,208)(6582,523)
\path(7972,615)(8287,1650)
\path(8291.991,1460.329)(8287.000,1650.000)(8177.190,1495.268)
\path(12,3493)(237,2953)
\path(112.385,3096.077)(237.000,2953.000)(223.154,3142.231)
\path(2082,3448)(2085,3449)(2092,3451)
	(2105,3454)(2122,3459)(2144,3464)
	(2170,3471)(2197,3478)(2224,3485)
	(2251,3491)(2277,3497)(2301,3502)
	(2324,3507)(2346,3511)(2366,3515)
	(2386,3518)(2407,3521)(2427,3523)
	(2446,3525)(2465,3527)(2486,3528)
	(2507,3530)(2531,3531)(2556,3532)
	(2584,3533)(2614,3534)(2647,3535)
	(2681,3535)(2717,3536)(2753,3537)
	(2788,3537)(2819,3537)(2846,3538)(2892,3538)
\path(2712.000,3478.000)(2892.000,3538.000)(2712.000,3598.000)
\path(1587,1963)(1584,1964)(1577,1965)
	(1566,1968)(1548,1973)(1526,1979)
	(1500,1986)(1470,1994)(1440,2002)
	(1409,2011)(1379,2020)(1351,2029)
	(1324,2038)(1300,2047)(1276,2056)
	(1255,2065)(1234,2074)(1214,2084)
	(1194,2095)(1175,2105)(1157,2116)
	(1138,2127)(1120,2140)(1101,2153)
	(1080,2168)(1059,2184)(1036,2202)
	(1011,2221)(984,2243)(956,2266)
	(927,2291)(897,2316)(866,2342)
	(837,2367)(809,2391)(785,2412)
	(765,2429)(732,2458)
\path(906.817,2384.249)(732.000,2458.000)(827.603,2294.109)
\path(957,2998)(960,3000)(966,3005)
	(976,3014)(991,3026)(1010,3041)
	(1031,3058)(1054,3076)(1077,3095)
	(1100,3112)(1121,3129)(1141,3144)
	(1160,3158)(1177,3171)(1194,3183)
	(1210,3194)(1226,3205)(1242,3215)
	(1258,3226)(1275,3236)(1292,3246)
	(1311,3257)(1332,3269)(1354,3281)
	(1378,3294)(1405,3308)(1433,3323)
	(1462,3339)(1491,3354)(1519,3368)
	(1543,3380)(1562,3390)(1576,3397)
	(1583,3401)(1587,3403)
\path(2892,1603)(2888,1603)(2880,1604)
	(2866,1606)(2846,1608)(2819,1610)
	(2787,1614)(2752,1617)(2716,1621)
	(2680,1625)(2645,1629)(2612,1633)
	(2582,1637)(2553,1641)(2527,1644)
	(2503,1648)(2481,1651)(2460,1655)
	(2439,1659)(2420,1663)(2400,1667)
	(2381,1672)(2361,1677)(2341,1682)
	(2321,1688)(2299,1694)(2276,1701)
	(2251,1709)(2225,1718)(2198,1727)
	(2170,1736)(2142,1746)(2116,1755)
	(2092,1763)(2072,1771)(2056,1776)
	(2046,1780)(2040,1782)(2037,1783)
\path(5007,3358)(5010,3357)(5017,3355)
	(5029,3351)(5046,3346)(5068,3339)
	(5093,3331)(5119,3322)(5146,3314)
	(5171,3305)(5196,3296)(5218,3288)
	(5239,3280)(5259,3272)(5277,3264)
	(5295,3255)(5312,3247)(5330,3238)
	(5345,3230)(5361,3221)(5377,3211)
	(5394,3200)(5413,3189)(5432,3176)
	(5453,3161)(5476,3146)(5501,3129)
	(5526,3110)(5553,3092)(5580,3072)
	(5605,3054)(5628,3037)(5648,3023)(5682,2998)
\path(5501.439,3056.291)(5682.000,2998.000)(5572.526,3152.969)
\path(5772,2548)(5770,2546)(5764,2541)
	(5755,2531)(5741,2518)(5723,2501)
	(5702,2481)(5678,2459)(5653,2435)
	(5628,2412)(5604,2389)(5580,2368)
	(5557,2348)(5536,2330)(5516,2313)
	(5496,2297)(5477,2282)(5458,2268)
	(5439,2254)(5420,2240)(5401,2228)
	(5383,2216)(5363,2204)(5343,2191)
	(5320,2178)(5296,2164)(5271,2150)
	(5243,2134)(5212,2118)(5180,2100)
	(5146,2082)(5111,2063)(5075,2045)
	(5040,2027)(5008,2010)(4980,1995)
	(4956,1983)(4939,1974)(4927,1968)
	(4920,1965)(4917,1963)
\path(3702,3583)(3705,3583)(3712,3582)
	(3723,3581)(3741,3579)(3763,3576)
	(3789,3573)(3819,3570)(3849,3567)
	(3880,3563)(3910,3560)(3938,3557)
	(3965,3554)(3989,3551)(4013,3549)
	(4034,3547)(4055,3544)(4075,3542)
	(4095,3540)(4115,3538)(4134,3536)
	(4154,3534)(4175,3532)(4196,3529)
	(4219,3527)(4244,3525)(4271,3522)
	(4299,3519)(4330,3516)(4362,3513)
	(4396,3509)(4429,3506)(4461,3503)
	(4490,3500)(4514,3497)(4533,3495)
	(4546,3494)(4554,3493)(4557,3493)
\path(4467,1828)(4463,1827)(4455,1824)
	(4442,1819)(4422,1812)(4397,1802)
	(4369,1792)(4339,1781)(4309,1770)
	(4279,1760)(4252,1750)(4226,1741)
	(4202,1733)(4180,1726)(4159,1719)
	(4139,1712)(4119,1706)(4100,1700)
	(4082,1695)(4064,1690)(4045,1685)
	(4026,1680)(4005,1675)(3983,1669)
	(3960,1663)(3934,1657)(3906,1650)
	(3877,1644)(3847,1636)(3817,1629)
	(3788,1623)(3762,1617)(3740,1612)(3702,1603)
\path(3863.326,1702.869)(3702.000,1603.000)(3890.982,1586.099)
\path(3522,1333)(3525,1330)(3530,1325)
	(3540,1316)(3553,1303)(3569,1288)
	(3586,1271)(3604,1255)(3622,1238)
	(3639,1223)(3654,1209)(3669,1197)
	(3683,1185)(3697,1174)(3711,1163)
	(3725,1153)(3737,1144)(3751,1135)
	(3765,1125)(3781,1115)(3798,1104)
	(3816,1092)(3837,1080)(3859,1066)
	(3884,1051)(3909,1036)(3934,1022)
	(3958,1008)(3979,995)(3995,986)
	(4007,979)(4014,975)(4017,973)
\path(4512,793)(4515,792)(4522,789)
	(4533,784)(4550,776)(4572,767)
	(4597,755)(4626,743)(4655,730)
	(4685,717)(4713,705)(4740,693)
	(4765,682)(4787,673)(4808,664)
	(4828,655)(4846,648)(4863,641)
	(4879,634)(4895,628)(4914,620)
	(4933,613)(4952,606)(4972,598)
	(4993,591)(5015,582)(5040,574)
	(5065,565)(5092,556)(5118,547)
	(5141,539)(5161,532)(5187,523)
\path(4997.276,525.181)(5187.000,523.000)(5036.529,638.579)
\path(5997,343)(6582,343)
\path(7077,343)(7797,343)
\path(7617.000,283.000)(7797.000,343.000)(7617.000,403.000)
\put(1767,3358){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(507,2728){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_0$}}}}
\put(3162,3493){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(1137,3448){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3972,3628){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4692,3313){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(4647,1873){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(1767,1873){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(1452,1513){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5007,1738){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5862,2683){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\put(3207,1513){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_3$}}}}
\put(4242,883){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(5412,298){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_4$}}}}
\put(3702,748){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6762,298){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(6132,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\#$}}}}
\put(8067,298){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_5$}}}}
\end{picture}
}


==> Figures/delaycomplement1.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12377,5176)(0,-10)
\path(4405,3169)(4900,3169)(4900,2854)
	(4405,2854)(4405,3169)
\path(4405,1279)(4900,1279)(4900,964)
	(4405,964)(4405,1279)
\path(6610,1279)(7105,1279)(7105,964)
	(6610,964)(6610,1279)
\path(6610,3169)(7105,3169)(7105,2854)
	(6610,2854)(6610,3169)
\put(2717,2832){\ellipse{854}{584}}
\put(2717,2832){\ellipse{944}{674}}
\path(3550,1909)(4045,1909)(4045,1594)
	(3550,1594)(3550,1909)
\path(1255,2854)(1750,2854)(1750,2539)
	(1255,2539)(1255,2854)
\path(8905,3349)(9400,3349)(9400,3034)
	(8905,3034)(8905,3349)
\path(8905,1054)(9400,1054)(9400,739)
	(8905,739)(8905,1054)
\put(11897,2022){\ellipse{854}{584}}
\put(11897,2022){\ellipse{944}{674}}
\path(10345,2179)(10840,2179)(10840,1864)
	(10345,1864)(10345,2179)
\put(5681,299){\ellipse{854}{584}}
\put(5687,3777){\ellipse{854}{584}}
\put(435,2013){\ellipse{854}{584}}
\put(9249,2018){\ellipse{854}{584}}
\put(2695,1526){\ellipse{854}{584}}
\put(5671,2015){\ellipse{854}{584}}
\put(7858,4406){\ellipse{854}{584}}
\path(7915,5149)(7915,4699)
\blacken\path(7855.000,4879.000)(7915.000,4699.000)(7975.000,4879.000)(7915.000,4825.000)(7855.000,4879.000)
\path(5305,2179)(5302,2181)(5295,2185)
	(5282,2191)(5264,2201)(5240,2214)
	(5212,2230)(5182,2247)(5150,2265)
	(5119,2284)(5089,2302)(5062,2319)
	(5036,2336)(5013,2352)(4992,2367)
	(4974,2382)(4957,2397)(4942,2411)
	(4928,2426)(4915,2441)(4903,2457)
	(4892,2474)(4881,2491)(4871,2510)
	(4862,2531)(4852,2553)(4843,2578)
	(4833,2604)(4824,2633)(4815,2664)
	(4805,2696)(4796,2729)(4788,2760)
	(4781,2788)(4775,2812)(4771,2831)
	(4767,2843)(4766,2851)(4765,2854)
\path(6115,3799)(6118,3799)(6125,3798)
	(6136,3796)(6154,3794)(6177,3791)
	(6205,3787)(6237,3782)(6271,3776)
	(6306,3770)(6340,3764)(6373,3757)
	(6404,3750)(6434,3743)(6460,3735)
	(6485,3727)(6507,3718)(6527,3709)
	(6546,3699)(6563,3688)(6580,3677)
	(6595,3664)(6610,3650)(6624,3635)
	(6637,3619)(6651,3601)(6664,3581)
	(6677,3559)(6690,3534)(6704,3506)
	(6718,3476)(6732,3443)(6746,3408)
	(6761,3372)(6775,3335)(6789,3299)
	(6801,3265)(6812,3235)(6821,3211)
	(6827,3192)(6831,3179)(6834,3172)(6835,3169)
\path(5305,1864)(5302,1862)(5295,1859)
	(5282,1852)(5264,1842)(5240,1829)
	(5212,1814)(5181,1797)(5149,1780)
	(5118,1762)(5088,1745)(5059,1728)
	(5034,1712)(5010,1697)(4989,1683)
	(4969,1669)(4952,1656)(4936,1643)
	(4921,1630)(4908,1616)(4893,1601)
	(4879,1586)(4866,1569)(4853,1551)
	(4841,1531)(4828,1510)(4815,1486)
	(4802,1460)(4788,1432)(4774,1403)
	(4761,1374)(4749,1347)(4739,1323)
	(4730,1304)(4725,1290)(4721,1283)(4720,1279)
\path(4765,3169)(4766,3172)(4767,3179)
	(4770,3190)(4775,3207)(4781,3228)
	(4788,3254)(4796,3282)(4804,3311)
	(4813,3340)(4822,3368)(4831,3395)
	(4840,3419)(4849,3441)(4858,3462)
	(4867,3481)(4876,3498)(4886,3514)
	(4897,3529)(4908,3544)(4919,3558)
	(4932,3572)(4946,3586)(4961,3600)
	(4978,3614)(4997,3629)(5017,3645)
	(5040,3661)(5066,3678)(5093,3696)
	(5121,3714)(5149,3732)(5177,3749)
	(5202,3764)(5223,3777)(5260,3799)
\blacken\path(5135.948,3655.434)(5260.000,3799.000)(5074.619,3758.579)(5151.698,3734.605)(5135.948,3655.434)
\path(6835,2854)(6834,2850)(6833,2843)
	(6830,2829)(6827,2809)(6821,2782)
	(6815,2750)(6807,2713)(6798,2674)
	(6789,2634)(6779,2595)(6769,2557)
	(6759,2522)(6748,2489)(6737,2459)
	(6726,2431)(6715,2407)(6703,2385)
	(6691,2365)(6677,2346)(6663,2330)
	(6648,2314)(6632,2301)(6616,2288)
	(6599,2276)(6580,2265)(6559,2255)
	(6536,2245)(6510,2235)(6483,2225)
	(6453,2216)(6420,2207)(6385,2198)
	(6347,2189)(6309,2180)(6269,2172)
	(6231,2164)(6194,2156)(6161,2150)
	(6132,2145)(6108,2141)(6070,2134)
\blacken\path(6236.152,2225.616)(6070.000,2134.000)(6257.891,2107.602)(6193.915,2156.826)(6236.152,2225.616)
\path(4675,964)(4676,961)(4677,954)
	(4680,942)(4683,925)(4688,903)
	(4694,879)(4701,853)(4709,827)
	(4717,801)(4725,777)(4734,755)
	(4743,735)(4753,716)(4764,698)
	(4775,681)(4788,665)(4803,649)
	(4815,636)(4829,623)(4844,609)
	(4861,595)(4879,580)(4900,565)
	(4923,548)(4949,531)(4976,512)
	(5007,492)(5039,471)(5072,450)
	(5107,428)(5140,408)(5171,388)
	(5199,371)(5221,357)(5260,334)
\blacken\path(5074.475,373.755)(5260.000,334.000)(5135.433,477.119)(5151.468,398.006)(5074.475,373.755)
\path(6835,1279)(6835,1283)(6834,1290)
	(6833,1304)(6831,1323)(6828,1348)
	(6824,1376)(6820,1405)(6814,1435)
	(6808,1463)(6801,1490)(6793,1515)
	(6783,1538)(6773,1559)(6761,1578)
	(6748,1597)(6732,1614)(6715,1631)
	(6702,1643)(6687,1655)(6672,1667)
	(6655,1679)(6636,1692)(6615,1705)
	(6593,1719)(6568,1733)(6540,1748)
	(6511,1764)(6479,1780)(6444,1797)
	(6408,1815)(6371,1834)(6332,1852)
	(6295,1870)(6258,1888)(6224,1903)
	(6194,1918)(6168,1930)(6148,1939)(6115,1954)
\blacken\path(6303.694,1934.137)(6115.000,1954.000)(6254.038,1824.893)(6229.706,1901.861)(6303.694,1934.137)
\path(6115,289)(6118,289)(6125,290)
	(6136,292)(6154,294)(6177,297)
	(6205,302)(6237,307)(6271,312)
	(6306,319)(6340,325)(6373,333)
	(6404,340)(6434,348)(6460,356)
	(6485,365)(6507,374)(6527,384)
	(6546,394)(6563,406)(6580,418)
	(6595,431)(6608,445)(6621,459)
	(6634,475)(6646,492)(6658,511)
	(6670,532)(6682,556)(6695,581)
	(6707,609)(6720,639)(6733,672)
	(6746,706)(6760,742)(6773,778)
	(6785,814)(6797,849)(6807,880)
	(6816,907)(6824,928)(6829,945)
	(6832,955)(6834,961)(6835,964)
\path(5260,1999)(5257,1998)(5250,1996)
	(5239,1993)(5221,1989)(5196,1982)
	(5166,1974)(5132,1965)(5093,1955)
	(5053,1945)(5011,1934)(4970,1923)
	(4930,1913)(4891,1903)(4855,1894)
	(4821,1885)(4789,1877)(4759,1870)
	(4731,1863)(4704,1856)(4679,1850)
	(4655,1845)(4631,1839)(4608,1834)
	(4582,1828)(4557,1823)(4532,1818)
	(4506,1812)(4479,1807)(4451,1802)
	(4421,1796)(4390,1790)(4356,1784)
	(4321,1777)(4284,1771)(4247,1764)
	(4209,1757)(4173,1751)(4139,1745)
	(4110,1740)(4085,1736)(4067,1733)
	(4055,1731)(4048,1730)(4045,1729)
\path(760,2224)(763,2227)(768,2232)
	(778,2241)(791,2254)(807,2269)
	(824,2286)(842,2302)(860,2319)
	(877,2334)(892,2348)(907,2360)
	(921,2372)(935,2383)(949,2394)
	(962,2404)(975,2413)(989,2422)
	(1003,2432)(1019,2442)(1036,2453)
	(1054,2465)(1075,2477)(1097,2491)
	(1122,2506)(1147,2521)(1172,2535)
	(1196,2549)(1217,2562)(1233,2571)
	(1245,2578)(1252,2582)(1255,2584)
\path(3550,1684)(3549,1684)(3546,1683)
	(3538,1682)(3525,1680)(3506,1677)
	(3484,1673)(3459,1669)(3435,1664)
	(3411,1660)(3390,1657)(3370,1653)
	(3352,1650)(3336,1647)(3322,1644)
	(3308,1642)(3295,1639)(3280,1636)
	(3266,1633)(3251,1630)(3236,1626)
	(3219,1622)(3201,1618)(3181,1614)
	(3161,1609)(3141,1604)(3124,1600)(3100,1594)
\blacken\path(3260.074,1695.865)(3100.000,1594.000)(3289.178,1579.448)(3222.238,1624.559)(3260.074,1695.865)
\path(2290,1504)(2288,1504)(2283,1505)
	(2273,1506)(2259,1507)(2239,1509)
	(2213,1512)(2182,1515)(2145,1519)
	(2104,1523)(2061,1528)(2015,1533)
	(1967,1538)(1920,1543)(1873,1548)
	(1827,1554)(1783,1559)(1741,1564)
	(1701,1569)(1663,1574)(1628,1579)
	(1594,1584)(1563,1589)(1533,1594)
	(1505,1598)(1479,1603)(1453,1608)
	(1429,1613)(1405,1619)(1383,1624)
	(1355,1631)(1327,1638)(1300,1646)
	(1273,1655)(1247,1664)(1219,1673)
	(1191,1684)(1162,1696)(1132,1708)
	(1101,1722)(1068,1736)(1035,1752)
	(1001,1767)(968,1783)(935,1799)
	(905,1814)(877,1827)(854,1839)
	(835,1849)(805,1864)
\blacken\path(992.830,1837.167)(805.000,1864.000)(939.164,1729.836)(917.698,1807.651)(992.830,1837.167)
\path(1750,2719)(1751,2719)(1754,2720)
	(1762,2723)(1775,2727)(1794,2733)
	(1817,2740)(1841,2748)(1866,2756)
	(1890,2763)(1913,2769)(1933,2775)
	(1951,2780)(1968,2784)(1983,2788)
	(1998,2791)(2013,2794)(2029,2797)
	(2045,2799)(2062,2801)(2080,2803)
	(2100,2804)(2122,2805)(2146,2806)
	(2170,2807)(2194,2808)(2215,2808)(2245,2809)
\blacken\path(2067.099,2743.037)(2245.000,2809.000)(2063.101,2862.970)(2119.070,2804.802)(2067.099,2743.037)
\path(9400,3169)(9403,3167)(9409,3163)
	(9420,3156)(9435,3146)(9455,3132)
	(9479,3116)(9504,3097)(9529,3078)
	(9555,3058)(9578,3038)(9599,3019)
	(9618,3000)(9634,2981)(9647,2963)
	(9658,2945)(9666,2927)(9672,2908)
	(9676,2889)(9678,2869)(9678,2851)
	(9677,2833)(9674,2813)(9670,2792)
	(9665,2770)(9658,2745)(9649,2719)
	(9639,2690)(9626,2658)(9612,2624)
	(9597,2588)(9580,2550)(9562,2511)
	(9543,2471)(9525,2432)(9507,2394)
	(9490,2361)(9476,2331)(9464,2308)(9445,2269)
\blacken\path(9469.895,2457.096)(9445.000,2269.000)(9577.774,2404.540)(9500.184,2382.273)(9469.895,2457.096)
\path(9400,919)(9402,922)(9407,927)
	(9415,937)(9428,952)(9444,972)
	(9464,996)(9486,1024)(9510,1053)
	(9534,1084)(9557,1114)(9579,1143)
	(9599,1171)(9618,1198)(9634,1223)
	(9648,1246)(9660,1267)(9670,1288)
	(9678,1307)(9684,1325)(9689,1344)
	(9693,1361)(9695,1381)(9695,1401)
	(9694,1421)(9691,1442)(9687,1463)
	(9680,1487)(9671,1511)(9660,1538)
	(9648,1566)(9633,1596)(9618,1627)
	(9602,1657)(9586,1687)(9571,1713)
	(9558,1735)(9535,1774)
\blacken\path(9678.119,1649.433)(9535.000,1774.000)(9574.755,1588.475)(9599.006,1665.468)(9678.119,1649.433)
\path(8995,2224)(8993,2227)(8988,2232)
	(8980,2242)(8967,2258)(8951,2278)
	(8931,2302)(8909,2330)(8886,2360)
	(8862,2391)(8839,2421)(8817,2452)
	(8798,2480)(8780,2508)(8764,2533)
	(8751,2557)(8739,2580)(8730,2601)
	(8722,2622)(8717,2642)(8713,2662)
	(8710,2681)(8709,2701)(8709,2721)
	(8711,2742)(8714,2763)(8720,2786)
	(8727,2809)(8735,2835)(8746,2862)
	(8758,2891)(8773,2922)(8788,2955)
	(8805,2988)(8823,3021)(8840,3054)
	(8857,3084)(8872,3111)(8884,3132)
	(8893,3149)(8900,3160)(8903,3166)(8905,3169)
\path(9670,1999)(10345,1999)
\path(10840,1999)(11425,1999)
\blacken\path(11245.000,1939.000)(11425.000,1999.000)(11245.000,2059.000)(11299.000,1999.000)(11245.000,1939.000)
\path(8995,1774)(8992,1772)(8986,1767)
	(8975,1759)(8959,1747)(8939,1731)
	(8916,1713)(8891,1692)(8865,1670)
	(8839,1647)(8815,1625)(8794,1604)
	(8775,1583)(8758,1564)(8745,1545)
	(8733,1526)(8724,1508)(8718,1489)
	(8713,1471)(8710,1451)(8709,1433)
	(8709,1414)(8711,1394)(8714,1373)
	(8720,1350)(8727,1325)(8735,1298)
	(8746,1268)(8758,1236)(8773,1201)
	(8788,1165)(8805,1127)(8823,1089)
	(8840,1052)(8857,1017)(8872,987)
	(8884,961)(8893,942)(8900,929)
	(8903,922)(8905,919)
\path(7825,4114)(7825,4112)(7824,4107)
	(7823,4099)(7820,4086)(7817,4068)
	(7813,4044)(7809,4014)(7803,3979)
	(7796,3938)(7788,3894)(7780,3845)
	(7771,3795)(7761,3742)(7751,3689)
	(7741,3636)(7731,3583)(7721,3531)
	(7711,3482)(7701,3434)(7691,3388)
	(7681,3344)(7671,3303)(7661,3263)
	(7651,3226)(7641,3191)(7631,3158)
	(7621,3126)(7611,3095)(7600,3066)
	(7590,3038)(7578,3011)(7567,2985)
	(7555,2959)(7541,2930)(7526,2902)
	(7511,2875)(7495,2847)(7478,2820)
	(7461,2793)(7442,2766)(7423,2740)
	(7403,2713)(7383,2687)(7361,2662)
	(7339,2636)(7316,2611)(7293,2587)
	(7269,2563)(7245,2540)(7221,2517)
	(7196,2495)(7171,2474)(7146,2453)
	(7122,2434)(7097,2415)(7072,2397)
	(7047,2380)(7023,2363)(6999,2348)
	(6975,2333)(6950,2319)(6927,2305)
	(6903,2291)(6877,2278)(6850,2264)
	(6824,2251)(6796,2239)(6768,2226)
	(6739,2214)(6708,2201)(6675,2189)
	(6640,2176)(6604,2163)(6566,2150)
	(6525,2136)(6483,2123)(6439,2109)
	(6394,2095)(6348,2081)(6304,2067)
	(6260,2054)(6220,2042)(6183,2031)
	(6151,2022)(6124,2014)(6103,2008)(6070,1999)
\blacken\path(6227.870,2104.247)(6070.000,1999.000)(6259.445,1988.475)(6191.560,2032.153)(6227.870,2104.247)
\path(7960,4114)(7960,4112)(7961,4108)
	(7962,4101)(7964,4088)(7967,4071)
	(7970,4049)(7975,4020)(7980,3986)
	(7987,3945)(7994,3900)(8003,3849)
	(8012,3794)(8021,3736)(8032,3675)
	(8042,3612)(8053,3548)(8064,3483)
	(8076,3419)(8087,3356)(8098,3295)
	(8109,3235)(8120,3178)(8130,3122)
	(8141,3069)(8151,3019)(8161,2971)
	(8170,2926)(8180,2883)(8189,2843)
	(8199,2804)(8208,2768)(8217,2734)
	(8226,2702)(8235,2671)(8245,2642)
	(8254,2615)(8263,2588)(8273,2563)
	(8283,2539)(8298,2504)(8314,2470)
	(8330,2439)(8348,2409)(8366,2382)
	(8386,2355)(8407,2329)(8430,2305)
	(8454,2280)(8481,2257)(8509,2234)
	(8538,2211)(8569,2189)(8601,2167)
	(8633,2146)(8665,2126)(8696,2108)
	(8724,2092)(8749,2078)(8771,2067)
	(8788,2058)(8815,2044)
\blacken\path(8627.585,2073.592)(8815.000,2044.000)(8682.823,2180.122)(8703.143,2102.000)(8627.585,2073.592)
\path(3190,2809)(3191,2811)(3192,2814)
	(3195,2822)(3200,2833)(3207,2849)
	(3216,2870)(3228,2896)(3242,2927)
	(3258,2964)(3277,3005)(3298,3050)
	(3321,3099)(3346,3150)(3371,3203)
	(3398,3257)(3426,3312)(3455,3366)
	(3483,3420)(3512,3472)(3542,3523)
	(3571,3572)(3600,3618)(3628,3663)
	(3657,3705)(3686,3745)(3715,3783)
	(3744,3819)(3773,3852)(3803,3884)
	(3833,3914)(3864,3942)(3895,3969)
	(3927,3994)(3961,4018)(3995,4041)
	(4031,4063)(4068,4084)(4100,4102)
	(4134,4119)(4169,4135)(4205,4151)
	(4242,4167)(4280,4182)(4319,4197)
	(4360,4211)(4401,4225)(4444,4238)
	(4488,4252)(4533,4264)(4579,4277)
	(4625,4289)(4673,4300)(4722,4312)
	(4771,4322)(4821,4333)(4872,4343)
	(4923,4352)(4974,4361)(5026,4370)
	(5078,4378)(5130,4386)(5182,4394)
	(5233,4401)(5285,4407)(5336,4413)
	(5387,4419)(5437,4424)(5486,4429)
	(5535,4434)(5583,4438)(5630,4442)
	(5677,4446)(5722,4449)(5767,4452)
	(5810,4455)(5853,4457)(5895,4460)
	(5936,4462)(5977,4463)(6016,4465)
	(6055,4467)(6101,4468)(6147,4469)
	(6192,4471)(6236,4472)(6280,4472)
	(6323,4473)(6366,4473)(6410,4473)
	(6454,4472)(6498,4472)(6544,4471)
	(6590,4470)(6637,4469)(6685,4467)
	(6735,4466)(6785,4464)(6836,4462)
	(6888,4459)(6941,4457)(6993,4454)
	(7045,4451)(7095,4449)(7144,4446)
	(7190,4443)(7233,4441)(7272,4438)
	(7307,4436)(7337,4434)(7362,4433)
	(7382,4431)(7397,4431)(7420,4429)
\blacken\path(7235.479,4384.819)(7420.000,4429.000)(7245.874,4504.368)(7294.474,4439.915)(7235.479,4384.819)
\put(4585,2944){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4585,1054){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(6790,1054){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(6790,2944){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(3730,1684){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(1435,2629){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(9085,3124){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(9085,829){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(10525,1954){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4990,1414){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4900,2584){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6250,3439){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4270,1909){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\#$}}}}
\put(670,2584){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\#$}}}}
\put(1030,1369){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\tick$}}}}
\put(2560,1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_3$}}}}
\put(2605,2764){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_5$}}}}
\put(5575,199){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\put(5575,3709){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(9130,1954){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_6$}}}}
\put(11785,1954){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_7$}}}}
\put(310,1954){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_4$}}}}
\put(9895,2044){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\#$}}}}
\put(8500,2674){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8500,1324){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6205,424){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7735,4339){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_0$}}}}
\put(5575,1954){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_8$}}}}
\put(8050,3844){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\epsilon$}}}}
\put(7375,3889){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\epsilon$}}}}
\put(3505,4069){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\tick$}}}}
\end{picture}
}


==> Figures/delaycomplement2.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9744,3009)(0,-10)
\path(912,2982)(1407,2982)(1407,2667)
	(912,2667)(912,2982)
\path(912,597)(1407,597)(1407,282)
	(912,282)(912,597)
\put(4084,1520){\ellipse{854}{584}}
\put(4084,1520){\ellipse{944}{674}}
\path(2577,1677)(3072,1677)(3072,1362)
	(2577,1362)(2577,1677)
\put(6405,1545){\ellipse{854}{584}}
\put(1199,1563){\ellipse{854}{584}}
\dashline{60.000}(9732,12)(9732,2982)(5952,2982)
	(5952,12)(9732,12)
\path(4557,1497)(5952,1497)
\blacken\path(5772.000,1437.000)(5952.000,1497.000)(5772.000,1557.000)(5826.000,1497.000)(5772.000,1437.000)
\path(3072,1497)(3612,1497)
\blacken\path(3432.000,1437.000)(3612.000,1497.000)(3432.000,1557.000)(3486.000,1497.000)(3432.000,1437.000)
\path(1407,2802)(1410,2800)(1417,2795)
	(1430,2787)(1448,2776)(1471,2761)
	(1499,2743)(1529,2723)(1560,2702)
	(1590,2680)(1619,2660)(1646,2640)
	(1671,2621)(1693,2603)(1713,2587)
	(1730,2571)(1745,2555)(1759,2540)
	(1771,2525)(1782,2509)(1792,2494)
	(1801,2478)(1809,2461)(1816,2444)
	(1822,2426)(1828,2407)(1832,2388)
	(1835,2368)(1838,2347)(1839,2326)
	(1840,2305)(1839,2285)(1838,2264)
	(1835,2243)(1832,2223)(1828,2203)
	(1823,2183)(1818,2164)(1811,2146)
	(1805,2127)(1797,2108)(1788,2090)
	(1779,2070)(1768,2050)(1756,2029)
	(1742,2006)(1727,1982)(1710,1956)
	(1691,1928)(1670,1899)(1649,1868)
	(1627,1838)(1606,1809)(1587,1783)
	(1571,1760)(1542,1722)
\blacken\path(1603.504,1901.492)(1542.000,1722.000)(1698.898,1828.691)(1618.441,1822.164)(1603.504,1901.492)
\path(1407,462)(1411,464)(1418,469)
	(1431,478)(1450,491)(1473,507)
	(1499,526)(1526,546)(1554,567)
	(1579,587)(1603,606)(1624,624)
	(1643,642)(1660,659)(1674,675)
	(1686,691)(1697,708)(1707,724)
	(1716,742)(1723,760)(1730,780)
	(1736,800)(1741,821)(1745,843)
	(1749,865)(1751,888)(1751,911)
	(1751,934)(1750,957)(1748,979)
	(1744,1000)(1740,1020)(1735,1040)
	(1729,1058)(1722,1076)(1715,1092)
	(1706,1108)(1696,1123)(1685,1137)
	(1673,1152)(1659,1167)(1642,1182)
	(1624,1198)(1603,1214)(1580,1231)
	(1556,1248)(1532,1264)(1510,1280)
	(1489,1293)(1452,1317)
\blacken\path(1635.664,1269.383)(1452.000,1317.000)(1570.362,1168.708)(1557.709,1248.432)(1635.664,1269.383)
\path(777,1632)(775,1634)(771,1640)
	(765,1649)(754,1663)(740,1683)
	(723,1707)(703,1734)(681,1765)
	(658,1798)(635,1831)(612,1863)
	(590,1895)(569,1926)(550,1955)
	(532,1982)(516,2007)(502,2031)
	(489,2053)(477,2074)(466,2094)
	(456,2113)(448,2131)(440,2149)
	(431,2169)(424,2189)(417,2208)
	(411,2228)(406,2248)(402,2268)
	(398,2288)(396,2308)(394,2328)
	(393,2348)(394,2368)(395,2388)
	(398,2407)(401,2426)(405,2444)
	(411,2462)(417,2479)(424,2495)
	(432,2511)(441,2526)(451,2540)
	(462,2554)(474,2568)(487,2582)
	(501,2596)(517,2610)(535,2624)
	(555,2639)(578,2655)(603,2671)
	(630,2688)(660,2707)(692,2725)
	(725,2745)(759,2764)(792,2782)
	(823,2799)(851,2814)(874,2827)
	(891,2836)(902,2842)(909,2845)(912,2847)
\path(777,1542)(775,1540)(771,1535)
	(765,1526)(754,1513)(740,1495)
	(723,1473)(703,1448)(682,1420)
	(659,1390)(636,1359)(613,1329)
	(592,1299)(571,1271)(552,1244)
	(535,1219)(519,1196)(505,1174)
	(493,1153)(481,1134)(471,1115)
	(462,1097)(454,1079)(447,1062)
	(439,1041)(432,1021)(427,1000)
	(422,979)(418,958)(415,937)
	(413,915)(413,894)(413,872)
	(415,851)(418,830)(422,809)
	(428,789)(434,770)(441,752)
	(450,735)(459,718)(469,702)
	(480,687)(492,672)(504,659)
	(516,646)(530,634)(546,621)
	(563,608)(582,595)(603,581)
	(626,567)(652,552)(680,536)
	(709,520)(740,504)(771,487)
	(802,472)(830,457)(856,445)
	(877,434)(893,426)(903,421)
	(909,418)(912,417)
\path(1587,1497)(2577,1497)
\path(12,1587)(777,1587)
\blacken\path(597.000,1527.000)(777.000,1587.000)(597.000,1647.000)(651.000,1587.000)(597.000,1527.000)
\path(6807,1542)(6810,1542)(6816,1543)
	(6828,1545)(6846,1548)(6870,1552)
	(6900,1556)(6934,1562)(6972,1568)
	(7012,1575)(7053,1582)(7093,1589)
	(7133,1596)(7170,1603)(7205,1610)
	(7238,1618)(7269,1624)(7297,1631)
	(7324,1638)(7349,1646)(7372,1653)
	(7395,1661)(7416,1669)(7437,1677)
	(7459,1687)(7481,1697)(7503,1708)
	(7525,1720)(7547,1733)(7570,1748)
	(7595,1764)(7620,1781)(7646,1800)
	(7674,1821)(7703,1843)(7732,1866)
	(7761,1889)(7789,1911)(7815,1932)
	(7838,1951)(7856,1966)(7887,1992)
\blacken\path(7787.642,1830.358)(7887.000,1992.000)(7710.529,1922.301)(7790.460,1911.031)(7787.642,1830.358)
\path(6807,1452)(6810,1451)(6817,1449)
	(6829,1446)(6847,1441)(6871,1434)
	(6900,1426)(6933,1417)(6969,1406)
	(7006,1395)(7042,1384)(7078,1373)
	(7112,1362)(7144,1351)(7175,1341)
	(7203,1330)(7229,1320)(7255,1309)
	(7279,1299)(7302,1288)(7324,1276)
	(7347,1264)(7368,1253)(7388,1241)
	(7410,1228)(7431,1214)(7454,1200)
	(7478,1183)(7503,1166)(7529,1147)
	(7557,1126)(7587,1103)(7619,1079)
	(7652,1054)(7685,1028)(7719,1001)
	(7752,975)(7783,950)(7811,928)
	(7836,908)(7855,893)(7887,867)
\blacken\path(7709.464,933.940)(7887.000,867.000)(7785.135,1027.074)(7789.210,946.455)(7709.464,933.940)
\path(7212,417)(7209,417)(7202,418)
	(7190,420)(7171,423)(7146,427)
	(7115,432)(7079,437)(7040,444)
	(6999,451)(6956,458)(6915,465)
	(6875,473)(6837,480)(6802,488)
	(6769,495)(6739,503)(6712,510)
	(6687,518)(6664,525)(6644,533)
	(6624,542)(6606,550)(6590,559)
	(6571,571)(6553,584)(6536,597)
	(6520,611)(6504,627)(6490,643)
	(6476,660)(6463,678)(6451,697)
	(6440,716)(6430,735)(6420,755)
	(6412,774)(6404,794)(6397,813)
	(6391,832)(6386,851)(6381,869)
	(6376,887)(6372,904)(6368,924)
	(6363,944)(6359,964)(6355,985)
	(6351,1007)(6347,1031)(6343,1057)
	(6339,1084)(6334,1114)(6330,1144)
	(6325,1174)(6322,1202)(6318,1227)(6312,1272)
\blacken\path(6395.263,1101.509)(6312.000,1272.000)(6276.316,1085.649)(6328.653,1147.105)(6395.263,1101.509)
\put(1092,2757){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(1092,372){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(2757,1452){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(6267,1452){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_0$}}}}
\put(1902,1272){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\#$}}}}
\put(4692,1272){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\tick$}}}}
\put(1137,1497){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_9$}}}}
\put(3972,1452){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_{10}$}}}}
\put(6897,1677){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\epsilon$}}}}
\put(6897,1137){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\epsilon$}}}}
\put(6312,327){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\tick$}}}}
\put(6042,2667){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\A_1^{\dagger}$}}}}
\put(507,2217){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(552,822){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\end{picture}
}


==> Figures/example0.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8396,2530)(0,-10)
\put(799,2076){\ellipse{854}{584}}
\put(799,2076){\ellipse{944}{674}}
\put(7948,2074){\ellipse{854}{584}}
\put(4389,2070){\ellipse{854}{584}}
\put(4365,357){\ellipse{854}{584}}
\put(7961,332){\ellipse{854}{584}}
\path(2442,2233)(2937,2233)(2937,1918)
	(2442,1918)(2442,2233)
\path(1272,2053)(2442,2053)
\path(2937,2053)(3972,2053)
\path(3792.000,1993.000)(3972.000,2053.000)(3792.000,2113.000)
\path(4827,2053)(5997,2053)
\path(6492,2053)(7527,2053)
\path(7347.000,1993.000)(7527.000,2053.000)(7347.000,2113.000)
\path(12,2503)(327,2188)
\path(157.294,2272.853)(327.000,2188.000)(242.147,2357.706)
\path(7707,1333)(8202,1333)(8202,1018)
	(7707,1018)(7707,1333)
\path(7932,1783)(7932,1333)
\path(7932,1018)(7932,613)
\path(7872.000,793.000)(7932.000,613.000)(7992.000,793.000)
\path(3927,343)(732,343)(732,1738)
\path(792.000,1558.000)(732.000,1738.000)(672.000,1558.000)
\path(5952,478)(6447,478)(6447,163)
	(5952,163)(5952,478)
\path(7527,343)(6447,343)
\path(5952,343)(4782,343)
\path(4962.000,403.000)(4782.000,343.000)(4962.000,283.000)
\path(5367,1648)(5862,1648)(5862,1333)
	(5367,1333)(5367,1648)
\path(5862,1333)(7617,478)
\path(5367,1648)(4782,1918)
\path(4970.576,1897.047)(4782.000,1918.000)(4920.289,1788.092)
\path(5997,2233)(6492,2233)(6492,1918)
	(5997,1918)(5997,2233)
\put(732,2008){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_0$}}}}
\put(2622,2008){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(6132,2008){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(1497,2143){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\point$}}}}
\put(8022,1468){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\set{\yes,\no}$}}}}
\put(7887,1108){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1632,433){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\tick$}}}}
\put(4287,2008){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(7797,2008){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\put(6132,253){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4242,298){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_4$}}}}
\put(7842,253){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_3$}}}}
\put(5547,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(6177,1243){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\point$}}}}
\put(6717,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\#$}}}}
\put(4962,2143){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\set{\yes,\may}$}}}}
\end{picture}
}


==> Figures/example1.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4882,2691)(0,-10)
\put(844,1697){\ellipse{854}{584}}
\put(2617,299){\ellipse{854}{584}}
\put(4447,1688){\ellipse{854}{584}}
\put(844,1697){\ellipse{944}{674}}
\path(1137,999)(1632,999)(1632,684)
	(1137,684)(1137,999)
\path(2307,2664)(2802,2664)(2802,2349)
	(2307,2349)(2307,2664)
\path(3612,999)(4107,999)(4107,684)
	(3612,684)(3612,999)
\path(3612,684)(2982,369)
\path(3116.164,503.164)(2982.000,369.000)(3169.830,395.833)
\path(1137,954)(912,1449)
\path(1041.107,1309.962)(912.000,1449.000)(931.863,1260.306)
\path(2802,2484)(2805,2484)(2810,2483)
	(2820,2481)(2836,2478)(2858,2475)
	(2886,2470)(2919,2464)(2957,2457)
	(2999,2450)(3044,2442)(3090,2434)
	(3137,2425)(3183,2416)(3227,2407)
	(3270,2399)(3311,2390)(3350,2382)
	(3386,2373)(3420,2365)(3452,2357)
	(3482,2349)(3511,2341)(3538,2332)
	(3563,2324)(3588,2315)(3611,2306)
	(3635,2296)(3659,2286)(3683,2275)
	(3706,2263)(3730,2251)(3754,2237)
	(3778,2223)(3802,2207)(3828,2191)
	(3854,2172)(3882,2153)(3910,2132)
	(3939,2109)(3970,2086)(4000,2062)
	(4031,2037)(4061,2013)(4089,1990)
	(4115,1968)(4138,1949)(4157,1933)
	(4173,1920)(4197,1899)
\path(4022.026,1972.376)(4197.000,1899.000)(4101.046,2062.685)
\path(4287,1404)(3927,999)
\path(822,1989)(824,1991)(828,1995)
	(834,2003)(845,2015)(859,2030)
	(876,2049)(897,2070)(919,2093)
	(942,2116)(967,2139)(991,2162)
	(1016,2183)(1040,2202)(1065,2220)
	(1089,2237)(1113,2252)(1138,2265)
	(1164,2278)(1191,2290)(1219,2301)
	(1250,2311)(1271,2318)(1294,2325)
	(1318,2332)(1343,2338)(1369,2345)
	(1398,2351)(1428,2358)(1460,2364)
	(1495,2370)(1532,2377)(1571,2384)
	(1613,2390)(1657,2397)(1704,2404)
	(1754,2411)(1805,2419)(1857,2426)
	(1910,2433)(1964,2440)(2016,2447)
	(2066,2454)(2114,2460)(2157,2465)
	(2195,2470)(2228,2474)(2255,2478)
	(2275,2480)(2290,2482)(2300,2483)
	(2305,2484)(2307,2484)
\path(1317,684)(1319,682)(1325,678)
	(1334,670)(1348,659)(1366,644)
	(1387,628)(1411,609)(1436,589)
	(1461,570)(1485,552)(1509,534)
	(1532,518)(1553,503)(1573,490)
	(1593,478)(1612,466)(1631,456)
	(1650,446)(1670,436)(1688,428)
	(1706,420)(1726,412)(1746,404)
	(1769,396)(1793,388)(1818,379)
	(1846,370)(1877,361)(1909,352)
	(1943,342)(1978,332)(2014,322)
	(2049,312)(2081,303)(2109,296)
	(2133,289)(2150,285)(2162,282)
	(2169,280)(2172,279)
\path(12,1674)(372,1674)
\path(192.000,1614.000)(372.000,1674.000)(192.000,1734.000)
\put(777,1629){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_0$}}}}
\put(4287,1629){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(2487,234){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\put(3837,729){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1362,729){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(2487,2439){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(1182,2394){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4242,1044){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1407,279){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\end{picture}
}


==> Figures/example2.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6669,2691)(0,-10)
\put(2631,1697){\ellipse{854}{584}}
\put(6234,1688){\ellipse{854}{584}}
\put(2631,1697){\ellipse{944}{674}}
\put(435,1696){\ellipse{854}{584}}
\put(4404,299){\ellipse{854}{584}}
\path(2924,999)(3419,999)(3419,684)
	(2924,684)(2924,999)
\path(4094,2664)(4589,2664)(4589,2349)
	(4094,2349)(4094,2664)
\path(5399,999)(5894,999)(5894,684)
	(5399,684)(5399,999)
\path(2249,2619)(2429,1989)
\path(2321.859,2145.591)(2429.000,1989.000)(2437.242,2178.558)
\path(5399,684)(4769,369)
\path(4903.164,503.164)(4769.000,369.000)(4956.830,395.833)
\path(2924,954)(2699,1449)
\path(2828.107,1309.962)(2699.000,1449.000)(2718.863,1260.306)
\path(4589,2484)(4592,2484)(4597,2483)
	(4607,2481)(4623,2478)(4645,2475)
	(4673,2470)(4706,2464)(4744,2457)
	(4786,2450)(4831,2442)(4877,2434)
	(4924,2425)(4970,2416)(5014,2407)
	(5057,2399)(5098,2390)(5137,2382)
	(5173,2373)(5207,2365)(5239,2357)
	(5269,2349)(5298,2341)(5325,2332)
	(5350,2324)(5375,2315)(5398,2306)
	(5422,2296)(5446,2286)(5470,2275)
	(5493,2263)(5517,2251)(5541,2237)
	(5565,2223)(5589,2207)(5615,2191)
	(5641,2172)(5669,2153)(5697,2132)
	(5726,2109)(5757,2086)(5787,2062)
	(5818,2037)(5848,2013)(5876,1990)
	(5902,1968)(5925,1949)(5944,1933)
	(5960,1920)(5984,1899)
\path(5809.026,1972.376)(5984.000,1899.000)(5888.046,2062.685)
\path(6074,1404)(5714,999)
\path(2609,1989)(2611,1991)(2615,1995)
	(2621,2003)(2632,2015)(2646,2030)
	(2663,2049)(2684,2070)(2706,2093)
	(2729,2116)(2754,2139)(2778,2162)
	(2803,2183)(2827,2202)(2852,2220)
	(2876,2237)(2900,2252)(2925,2265)
	(2951,2278)(2978,2290)(3006,2301)
	(3037,2311)(3058,2318)(3081,2325)
	(3105,2332)(3130,2338)(3156,2345)
	(3185,2351)(3215,2358)(3247,2364)
	(3282,2370)(3319,2377)(3358,2384)
	(3400,2390)(3444,2397)(3491,2404)
	(3541,2411)(3592,2419)(3644,2426)
	(3697,2433)(3751,2440)(3803,2447)
	(3853,2454)(3901,2460)(3944,2465)
	(3982,2470)(4015,2474)(4042,2478)
	(4062,2480)(4077,2482)(4087,2483)
	(4092,2484)(4094,2484)
\path(3104,684)(3106,682)(3112,678)
	(3121,670)(3135,659)(3153,644)
	(3174,628)(3198,609)(3223,589)
	(3248,570)(3272,552)(3296,534)
	(3319,518)(3340,503)(3360,490)
	(3380,478)(3399,466)(3418,456)
	(3437,446)(3457,436)(3475,428)
	(3493,420)(3513,412)(3533,404)
	(3556,396)(3580,388)(3605,379)
	(3633,370)(3664,361)(3696,352)
	(3730,342)(3765,332)(3801,322)
	(3836,312)(3868,303)(3896,296)
	(3920,289)(3937,285)(3949,282)
	(3956,280)(3959,279)
\path(2159,1629)(2157,1627)(2151,1623)
	(2142,1617)(2127,1606)(2107,1592)
	(2083,1575)(2055,1555)(2023,1533)
	(1990,1510)(1956,1487)(1922,1464)
	(1889,1442)(1857,1421)(1827,1402)
	(1799,1384)(1772,1368)(1746,1354)
	(1722,1341)(1699,1329)(1676,1318)
	(1655,1308)(1633,1300)(1612,1291)
	(1588,1283)(1564,1276)(1540,1269)
	(1515,1263)(1490,1258)(1465,1253)
	(1438,1249)(1412,1245)(1385,1242)
	(1358,1240)(1332,1239)(1305,1238)
	(1279,1238)(1254,1238)(1229,1239)
	(1205,1241)(1182,1243)(1159,1246)
	(1138,1249)(1118,1253)(1098,1257)
	(1079,1261)(1059,1267)(1039,1273)
	(1019,1280)(999,1287)(979,1296)
	(958,1306)(936,1317)(913,1329)
	(889,1343)(864,1357)(839,1373)
	(813,1388)(790,1403)(768,1417)
	(750,1429)(719,1449)
\path(902.781,1401.835)(719.000,1449.000)(837.726,1300.999)
\path(719,1944)(722,1946)(728,1949)
	(739,1955)(754,1964)(775,1976)
	(799,1989)(826,2004)(855,2019)
	(884,2034)(912,2049)(939,2062)
	(965,2074)(990,2084)(1013,2093)
	(1036,2101)(1058,2108)(1080,2114)
	(1102,2120)(1124,2124)(1145,2128)
	(1166,2131)(1189,2133)(1212,2135)
	(1236,2137)(1261,2138)(1287,2138)
	(1314,2138)(1341,2137)(1369,2136)
	(1397,2134)(1425,2132)(1454,2128)
	(1482,2125)(1509,2121)(1537,2116)
	(1563,2111)(1589,2105)(1614,2099)
	(1639,2093)(1663,2086)(1687,2079)
	(1708,2072)(1729,2064)(1751,2056)
	(1772,2047)(1795,2037)(1818,2027)
	(1842,2015)(1868,2002)(1895,1988)
	(1924,1972)(1953,1956)(1984,1939)
	(2016,1920)(2048,1902)(2079,1884)
	(2108,1867)(2134,1851)(2156,1838)
	(2175,1827)(2204,1809)
\path(2019.423,1852.947)(2204.000,1809.000)(2082.707,1954.904)
\put(2564,1629){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_0$}}}}
\put(5624,729){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(3149,729){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(4274,2439){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(2969,2394){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6029,1044){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3194,279){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1169,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\tick$}}}}
\put(1034,954){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\tick$}}}}
\put(359,1629){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_3$}}}}
\put(6164,1629){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(4319,234){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\end{picture}
}


==> Figures/example3.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6372,2149)(0,-10)
\put(3372,1041){\ellipse{944}{674}}
\put(3372,1041){\ellipse{854}{584}}
\put(435,1072){\ellipse{854}{584}}
\put(5937,996){\ellipse{854}{584}}
\path(1595,1873)(2090,1873)(2090,1558)
	(1595,1558)(1595,1873)
\path(4385,613)(4880,613)(4880,298)
	(4385,298)(4385,613)
\path(1595,613)(2090,613)(2090,298)
	(1595,298)(1595,613)
\path(4385,1873)(4880,1873)(4880,1558)
	(4385,1558)(4385,1873)
\path(2945,1153)(2943,1156)(2940,1163)
	(2934,1174)(2924,1191)(2911,1214)
	(2896,1242)(2878,1273)(2859,1306)
	(2839,1340)(2818,1373)(2798,1405)
	(2779,1435)(2760,1462)(2742,1487)
	(2724,1510)(2707,1530)(2690,1548)
	(2674,1564)(2657,1578)(2640,1591)
	(2623,1603)(2604,1614)(2585,1623)
	(2565,1632)(2544,1640)(2521,1647)
	(2496,1654)(2469,1659)(2439,1665)
	(2407,1669)(2372,1674)(2336,1677)
	(2298,1681)(2260,1684)(2223,1686)
	(2188,1688)(2158,1690)(2132,1691)
	(2113,1692)(2100,1693)(2093,1693)(2090,1693)
\path(1595,1693)(1592,1693)(1585,1693)
	(1574,1692)(1556,1692)(1533,1691)
	(1505,1689)(1473,1688)(1438,1685)
	(1403,1683)(1369,1680)(1335,1677)
	(1304,1673)(1274,1669)(1247,1665)
	(1222,1660)(1199,1655)(1178,1649)
	(1159,1642)(1141,1635)(1124,1627)
	(1108,1618)(1090,1607)(1074,1595)
	(1058,1581)(1041,1566)(1025,1549)
	(1009,1529)(992,1507)(974,1482)
	(956,1455)(937,1426)(918,1396)
	(899,1365)(882,1335)(866,1307)
	(853,1284)(830,1243)
\path(865.737,1429.341)(830.000,1243.000)(970.394,1370.631)
\path(830,973)(832,970)(837,964)
	(846,954)(860,938)(878,917)
	(899,892)(924,863)(951,833)
	(978,802)(1005,771)(1032,742)
	(1057,715)(1081,690)(1103,667)
	(1124,646)(1143,628)(1161,611)
	(1179,596)(1195,583)(1211,571)
	(1228,560)(1247,549)(1267,538)
	(1287,529)(1308,521)(1330,513)
	(1354,507)(1380,502)(1407,497)
	(1437,492)(1467,488)(1497,485)
	(1525,483)(1550,481)(1570,479)
	(1583,479)(1591,478)(1595,478)
\path(5555,883)(5553,880)(5548,873)
	(5540,860)(5529,842)(5514,819)
	(5496,791)(5476,761)(5455,730)
	(5433,700)(5413,671)(5393,644)
	(5374,619)(5356,597)(5340,577)
	(5324,560)(5308,545)(5293,531)
	(5278,519)(5263,508)(5245,497)
	(5227,488)(5208,479)(5187,472)
	(5165,465)(5140,459)(5113,454)
	(5084,450)(5053,446)(5020,443)
	(4987,440)(4957,437)(4929,436)
	(4908,434)(4893,434)(4884,433)
	(4881,433)(4880,433)
\path(3963.528,824.841)(3845.000,973.000)(3850.926,783.356)
\path(3845,973)(3859,935)(3867,912)
	(3878,884)(3889,853)(3902,820)
	(3915,786)(3929,753)(3942,721)
	(3955,691)(3967,664)(3979,639)
	(3990,616)(4001,596)(4012,578)
	(4022,562)(4033,548)(4044,535)
	(4055,523)(4069,510)(4084,498)
	(4100,488)(4117,479)(4136,472)
	(4157,465)(4180,459)(4206,453)
	(4233,449)(4262,444)(4290,441)
	(4318,438)(4341,436)(4360,435)
	(4374,434)(4381,433)(4385,433)
\path(2874.781,751.735)(2945.000,928.000)(2783.066,829.120)
\path(2945,928)(2918,896)(2902,877)
	(2882,854)(2859,828)(2835,801)
	(2810,773)(2784,745)(2759,718)
	(2736,693)(2713,670)(2692,650)
	(2671,631)(2652,614)(2633,599)
	(2615,586)(2598,574)(2580,563)
	(2563,553)(2543,543)(2522,534)
	(2501,527)(2479,520)(2455,513)
	(2429,508)(2400,503)(2370,498)
	(2337,494)(2302,491)(2266,488)
	(2230,485)(2195,483)(2163,481)
	(2136,480)(2116,479)(2102,478)
	(2094,478)(2090,478)
\path(3800,1198)(3801,1202)(3804,1209)
	(3810,1223)(3818,1243)(3829,1269)
	(3841,1299)(3855,1332)(3870,1366)
	(3885,1400)(3900,1432)(3914,1461)
	(3928,1488)(3941,1513)(3954,1534)
	(3967,1553)(3979,1570)(3992,1585)
	(4004,1599)(4018,1610)(4033,1622)
	(4049,1633)(4066,1642)(4085,1650)
	(4106,1658)(4130,1664)(4156,1669)
	(4184,1674)(4215,1679)(4247,1683)
	(4279,1686)(4309,1688)(4336,1690)
	(4357,1692)(4372,1692)(4381,1693)
	(4384,1693)(4385,1693)
\path(4880,1693)(4881,1693)(4884,1693)
	(4893,1692)(4908,1692)(4930,1690)
	(4957,1688)(4988,1686)(5021,1683)
	(5054,1679)(5086,1674)(5116,1669)
	(5143,1664)(5168,1658)(5191,1650)
	(5213,1642)(5232,1633)(5252,1622)
	(5270,1610)(5285,1600)(5300,1588)
	(5315,1575)(5330,1560)(5346,1543)
	(5363,1525)(5380,1504)(5398,1481)
	(5418,1456)(5439,1429)(5460,1400)
	(5482,1369)(5504,1338)(5525,1308)
	(5545,1279)(5562,1254)(5576,1233)(5600,1198)
\path(5448.721,1312.519)(5600.000,1198.000)(5547.689,1380.383)
\path(3395,1828)(3395,1378)
\path(3335.000,1558.000)(3395.000,1378.000)(3455.000,1558.000)
\put(5780,928){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\put(3215,973){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_0$}}}}
\put(380,973){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(1775,1603){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4565,1648){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4565,388){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1775,388){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(4430,73){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(4430,1963){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1595,1963){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1685,73){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\end{picture}
}


==> Figures/star.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9190,2958)(0,-10)
\put(3620,1469){\ellipse{854}{584}}
\put(3620,1469){\ellipse{944}{674}}
\put(3620,2324){\ellipse{854}{584}}
\put(3620,2324){\ellipse{944}{674}}
\put(7445,1874){\ellipse{854}{584}}
\put(7445,1874){\ellipse{944}{674}}
\put(1110,1903){\ellipse{854}{584}}
\path(4093,2346)(4723,2211)
\path(4534.424,2190.047)(4723.000,2211.000)(4559.567,2307.383)
\path(4723,2211)(5398,2076)
\path(5209.729,2052.466)(5398.000,2076.000)(5233.262,2170.136)
\path(5353,2076)(5983,1941)
\path(5794.424,1920.047)(5983.000,1941.000)(5819.567,2037.383)
\path(5983,1941)(6433,1941)
\path(6253.000,1881.000)(6433.000,1941.000)(6253.000,2001.000)
\path(6433,1941)(7018,1941)
\path(6838.000,1881.000)(7018.000,1941.000)(6838.000,2001.000)
\path(4093,1446)(4678,1536)
\path(4509.217,1449.327)(4678.000,1536.000)(4490.970,1567.932)
\path(4633,1536)(5263,1671)
\path(5099.567,1574.617)(5263.000,1671.000)(5074.424,1691.953)
\path(5263,1671)(5713,1806)
\path(5557.832,1696.808)(5713.000,1806.000)(5523.350,1811.747)
\path(5713,1806)(6163,1806)
\path(5983.000,1746.000)(6163.000,1806.000)(5983.000,1866.000)
\path(6118,1806)(6523,1806)
\path(6343.000,1746.000)(6523.000,1806.000)(6343.000,1866.000)
\path(6523,1806)(7018,1806)
\path(6838.000,1746.000)(7018.000,1806.000)(6838.000,1866.000)
\path(9178,951)(7828,1671)
\path(8015.059,1639.235)(7828.000,1671.000)(7958.588,1533.353)
\path(808,2616)(1033,2211)
\path(893.135,2339.210)(1033.000,2211.000)(998.034,2397.487)
\dashline{60.000}(4048,906)(673,906)(673,2931)
	(4048,2931)(4048,906)
\path(7423,1536)(7422,1534)(7420,1529)
	(7417,1521)(7412,1508)(7404,1490)
	(7394,1467)(7382,1439)(7368,1406)
	(7352,1370)(7335,1330)(7316,1289)
	(7296,1247)(7275,1205)(7255,1163)
	(7234,1123)(7213,1084)(7192,1047)
	(7171,1012)(7151,979)(7130,949)
	(7110,920)(7089,894)(7068,869)
	(7046,846)(7024,824)(7002,804)
	(6978,784)(6954,766)(6928,748)
	(6908,736)(6887,723)(6866,711)
	(6844,700)(6821,688)(6796,677)
	(6771,666)(6745,655)(6717,644)
	(6688,634)(6658,624)(6626,614)
	(6594,604)(6559,595)(6524,586)
	(6487,577)(6449,568)(6409,560)
	(6368,552)(6326,544)(6283,537)
	(6239,530)(6193,523)(6147,516)
	(6099,510)(6050,504)(6001,498)
	(5951,493)(5900,488)(5848,483)
	(5795,479)(5742,475)(5688,471)
	(5633,467)(5578,463)(5521,460)
	(5464,457)(5406,454)(5346,451)
	(5286,448)(5240,447)(5193,445)
	(5145,443)(5097,441)(5047,440)
	(4997,438)(4946,437)(4893,435)
	(4840,434)(4785,432)(4730,431)
	(4673,430)(4615,429)(4557,428)
	(4498,426)(4437,425)(4376,424)
	(4314,423)(4252,423)(4188,422)
	(4124,421)(4060,420)(3995,419)
	(3930,419)(3864,418)(3799,418)
	(3733,417)(3667,417)(3602,416)
	(3536,416)(3471,416)(3406,416)
	(3342,415)(3278,415)(3214,415)
	(3152,415)(3090,415)(3029,415)
	(2968,415)(2909,415)(2851,415)
	(2793,415)(2736,415)(2681,416)
	(2626,416)(2573,416)(2520,416)
	(2469,416)(2419,417)(2369,417)
	(2321,417)(2273,418)(2226,418)
	(2181,418)(2120,419)(2060,420)
	(2002,420)(1945,421)(1888,422)
	(1833,423)(1778,424)(1724,425)
	(1670,426)(1618,428)(1566,430)
	(1515,432)(1464,434)(1414,436)
	(1366,439)(1318,442)(1271,445)
	(1225,449)(1180,453)(1137,457)
	(1094,462)(1053,467)(1013,472)
	(974,478)(936,484)(900,491)
	(865,497)(831,505)(799,512)
	(768,520)(738,528)(709,537)
	(682,546)(655,555)(630,565)
	(605,576)(582,586)(559,597)
	(537,609)(516,621)(488,638)
	(461,656)(435,675)(409,695)
	(384,717)(360,739)(336,763)
	(313,788)(290,814)(268,841)
	(247,869)(227,898)(207,927)
	(188,957)(170,988)(154,1019)
	(138,1050)(123,1082)(109,1113)
	(96,1144)(84,1175)(73,1206)
	(64,1236)(55,1265)(47,1294)
	(40,1323)(34,1351)(29,1378)
	(24,1405)(21,1431)(17,1461)
	(14,1491)(13,1520)(12,1549)
	(12,1578)(12,1607)(14,1636)
	(17,1664)(20,1692)(25,1720)
	(30,1747)(36,1773)(43,1798)
	(51,1823)(60,1846)(69,1868)
	(79,1888)(89,1907)(100,1925)
	(111,1941)(122,1956)(134,1969)
	(147,1981)(159,1992)(172,2001)
	(186,2008)(202,2016)(219,2022)
	(237,2025)(256,2027)(277,2027)
	(300,2025)(325,2021)(352,2015)
	(382,2007)(413,1998)(447,1987)
	(481,1974)(516,1961)(551,1948)
	(583,1935)(611,1923)(634,1913)(673,1896)
\path(484.020,1912.924)(673.000,1896.000)(531.970,2022.927)
\put(4228,2391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$M \text{ occurences of } \tick$}}}}
\put(4138,1131){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$M \text{ occurences of } \tick$}}}}
\put(7378,1806){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l^{\A_*}_s$}}}}
\put(898,2526){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\A$}}}}
\put(988,1806){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l^{\A}_s$}}}}
\put(2923,96){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\epsilon$}}}}
\end{picture}
}

